Phase transition and dynamical-parameter method in U(1) gauge theory

Monte Carlo simulations of the 4-dimensional compact U(1) lattice gauge theory in the neighborhood of the transition point are made difficult by the suppression of tunneling between the phases, which becomes very strong as soon as the volume of the lattice grows to any appreciable size. This problem can be avoided by making the monopole coupling a dynamical variable. In this manner one can circumvent the tunneling barrier by effectively riding on top of the peaks in the energy distribution which meet for sufficiently large monopole coupling. Here we present an efficient method for determining the parameters needed for this procedure, which can thus be implemented at low computational cost also on large lattices. This is particularly important for a reliable determination of the transition point. We demonstrate the working of our method on a 16^4 lattice. We obtain an equidistribution of configurations across the phase transition even for such a relatively large lattice size.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.6}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,334){\makebox(0,0)[r]{0.8}}
\put(1416.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,555){\makebox(0,0)[r]{1.0}}
\put(1416.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,777){\makebox(0,0)[r]{1.2}}
\put(1416.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(331.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,68){\makebox(0,0){-0.3}}
\put(331.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(662.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(662,68){\makebox(0,0){0.0}}
\put(662.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994,68){\makebox(0,0){0.3}}
\put(994.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1325.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1325,68){\makebox(0,0){0.6}}
\put(1325.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){$\beta_c$}}
\put(828,23){\makebox(0,0){$\lambda$}}
\put(828,877){\makebox(0,0){ }}
\put(1436,666){\makebox(0,0)[l]{ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(331,753){\circle{12}}
\put(386,722){\circle{12}}
\put(441,690){\circle{12}}
\put(496,659){\circle{12}}
\put(552,627){\circle{12}}
\put(607,595){\circle{12}}
\put(662,564){\circle{12}}
\put(717,532){\circle{12}}
\put(773,500){\circle{12}}
\put(828,467){\circle{12}}
\put(883,435){\circle{12}}
\put(939,402){\circle{12}}
\put(994,368){\circle{12}}
\put(1049,334){\circle{12}}
\put(1104,299){\circle{12}}
\put(1160,263){\circle{12}}
\put(1215,227){\circle{12}}
\put(1243,208){\circle{12}}
\put(1270,189){\circle{12}}
\put(1298,170){\circle{12}}
\put(1325,150){\circle{12}}
\put(331,753){\usebox{\plotpoint}}
\put(321.0,753.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,753.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(386.0,721.0){\usebox{\plotpoint}}
\put(376.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(376.0,722.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(441,690){\usebox{\plotpoint}}
\put(431.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(431.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(496.0,658.0){\usebox{\plotpoint}}
\put(486.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(486.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552,627){\usebox{\plotpoint}}
\put(542.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(542.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(607.0,595.0){\usebox{\plotpoint}}
\put(597.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(597.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662,564){\usebox{\plotpoint}}
\put(652.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(652.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717,532){\usebox{\plotpoint}}
\put(707.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(707.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(773,500){\usebox{\plotpoint}}
\put(763.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(763.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828,467){\usebox{\plotpoint}}
\put(818.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(883,435){\usebox{\plotpoint}}
\put(873.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(873.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(939.0,401.0){\usebox{\plotpoint}}
\put(929.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(929.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(994,368){\usebox{\plotpoint}}
\put(984.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(984.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1049,334){\usebox{\plotpoint}}
\put(1039.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1039.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1104,299){\usebox{\plotpoint}}
\put(1094.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1094.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1160,263){\usebox{\plotpoint}}
\put(1150.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1150.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1215,227){\usebox{\plotpoint}}
\put(1205.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1205.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1243,208){\usebox{\plotpoint}}
\put(1233.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1233.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1270,189){\usebox{\plotpoint}}
\put(1260.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1260.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1298,170){\usebox{\plotpoint}}
\put(1288.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1288.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1325,150){\usebox{\plotpoint}}
\put(1315.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1315.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662,567){\makebox(0,0){$\times$}}
\put(684,555){\makebox(0,0){$\times$}}
\put(706,542){\makebox(0,0){$\times$}}
\put(729,530){\makebox(0,0){$\times$}}
\put(751,517){\makebox(0,0){$\times$}}
\put(773,504){\makebox(0,0){$\times$}}
\put(795,491){\makebox(0,0){$\times$}}
\put(817,479){\makebox(0,0){$\times$}}
\put(839,466){\makebox(0,0){$\times$}}
\put(861,453){\makebox(0,0){$\times$}}
\put(883,440){\makebox(0,0){$\times$}}
\put(900,430){\makebox(0,0){$\times$}}
\put(916,420){\makebox(0,0){$\times$}}
\put(933,411){\makebox(0,0){$\times$}}
\put(950,401){\makebox(0,0){$\times$}}
\put(966,391){\makebox(0,0){$\times$}}
\put(983,381){\makebox(0,0){$\times$}}
\put(994,374){\makebox(0,0){$\times$}}
\put(1010,364){\makebox(0,0){$\times$}}
\put(1027,354){\makebox(0,0){$\times$}}
\put(1044,344){\makebox(0,0){$\times$}}
\put(1060,334){\makebox(0,0){$\times$}}
\put(1077,323){\makebox(0,0){$\times$}}
\put(1093,313){\makebox(0,0){$\times$}}
\put(1104,306){\makebox(0,0){$\times$}}
\put(1215,235){\makebox(0,0){$\times$}}
\put(1325,160){\makebox(0,0){$\times$}}
\put(662,567){\usebox{\plotpoint}}
\put(652.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(652.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(684,555){\usebox{\plotpoint}}
\put(674.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(674.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706,542){\usebox{\plotpoint}}
\put(696.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(729.0,529.0){\usebox{\plotpoint}}
\put(719.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(719.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(751,517){\usebox{\plotpoint}}
\put(741.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(741.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(773,504){\usebox{\plotpoint}}
\put(763.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(763.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795,491){\usebox{\plotpoint}}
\put(785.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(785.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(817,479){\usebox{\plotpoint}}
\put(807.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(807.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839,466){\usebox{\plotpoint}}
\put(829.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(861,453){\usebox{\plotpoint}}
\put(851.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(851.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(883,440){\usebox{\plotpoint}}
\put(873.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(873.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(900,430){\usebox{\plotpoint}}
\put(890.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(916,420){\usebox{\plotpoint}}
\put(906.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(906.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(933.0,410.0){\usebox{\plotpoint}}
\put(923.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(923.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950,401){\usebox{\plotpoint}}
\put(940.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(966,391){\usebox{\plotpoint}}
\put(956.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(956.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(983,381){\usebox{\plotpoint}}
\put(973.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(994,374){\usebox{\plotpoint}}
\put(984.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(984.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1010,364){\usebox{\plotpoint}}
\put(1000.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1027,354){\usebox{\plotpoint}}
\put(1017.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1017.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044,344){\usebox{\plotpoint}}
\put(1034.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1034.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1060,334){\usebox{\plotpoint}}
\put(1050.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1050.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1077,323){\usebox{\plotpoint}}
\put(1067.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1067.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1093,313){\usebox{\plotpoint}}
\put(1083.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1083.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1104,306){\usebox{\plotpoint}}
\put(1094.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1094.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1215,235){\usebox{\plotpoint}}
\put(1205.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1205.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1325.0,160.0){\usebox{\plotpoint}}
\put(1315.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1315.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

